A New Pathway to Integrated Learning and Communication (ILAC): Large AI Model and Hyperdimensional Computing for Communication

The rapid evolution of forthcoming sixth-generation (6G) wireless networks necessitates the seamless integration of artificial intelligence (AI) with wireless communications to support emerging intelligent applications that demand both efficient communication and robust learning performance. This dual requirement calls for a unified framework of integrated learning and communication (ILAC), where AI enhances communication through intelligent signal processing and adaptive resource management, while wireless networks support AI model deployment by enabling efficient and reliable data exchanges. However, achieving this integration presents significant challenges in practice. Communication constraints, such as limited bandwidth and fluctuating channels, hinder learning accuracy and convergence. Simultaneously, AI-driven learning dynamics, including model updates and task-driven inference, introduce excessive burdens on communication systems, necessitating flexible, context-aware transmission strategies. Finally, we present a case study on a cost-to-performance optimization problem, where task assignments, model size selection, bandwidth allocation, and transmission power control are jointly optimized, considering computational cost, communication efficiency, and inference accuracy. Leveraging the Dinkelbach and alternating optimization algorithms, we offer a practical and effective solution to achieve an optimal balance between learning performance and communication constraints.

==> fig/Section5/bmax_f_new.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[scale=.67]

\begin{axis}[%
width=3.5in,
height=3in,
% at={(0.758in,0.481in)},
% scale only axis,
xmin=1,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$b_{\max}$ (MHz)},
ymin=0,
ymax=3.5,
ylabel style={font=\color{white!15!black}},
ylabel={CPR value },
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
xtick={1,2,3,4,5,6,7,8,9,10},
% ytick={1,2,3,4,5,6},
% extra y tick style={grid=major},
% extra y tick labels={},
legend style={legend cell align=left, align=left, draw=white!15!black,fill opacity=0.7,text opacity=1,font=\footnotesize}
]
\addplot [color=mycolor1, line width=1.5pt, mark size=3pt,  mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	1.0965830502467\\
2	0.340464975172087\\
3	0.19669555276919\\
4	0.121233660251777\\
5	0.0854748757675917\\
6	0.0676782676096602\\
7	0.0560051949093318\\
8	0.0476183664688862\\
9	0.0399080808849852\\
10	0.0331417049488281\\
};
\addlegendentry{Dual-function design}

\addplot [color=mycolor2, line width=1.5pt, mark size=3pt, mark=triangle, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	3.25617958185503\\
2	1.73163851969551\\
3	1.28290840112597\\
4	0.932078083596546\\
5	0.746047920945622\\
6	0.634736570868906\\
7	0.560668944602183\\
8	0.50226695065558\\
9	0.439294435701732\\
10	0.399352934744659\\
};
\addlegendentry{Communication-oriented design}

\addplot [color=mycolor3, line width=1.5pt, mark size=3pt, mark=triangle, mark options={solid, mycolor3, rotate=180}]
  table[row sep=crcr]{%
1	3.08188330074036\\
2	1.03405876343086\\
3	0.585291164163994\\
4	0.396033284437019\\
5	0.292875938562504\\
6	0.236337437639165\\
7	0.196291914712638\\
8	0.167866093887025\\
9	0.146736314546679\\
10	0.123477539049159\\
};
\addlegendentry{Learning-oriented design}

+\end{axis}
\end{tikzpicture}%

==> fig/Section5/iter_Q_Comm.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}[scale=.67]

\begin{axis}[%
width=3.5in,
height=3in,
% at={(0.758in,0.481in)},
% scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Number of AO Iterations},
ymin=0,
ymax=160,
ylabel style={font=\color{white!15!black}},
ylabel={Transmission rate / Mbps},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xtick={10,20,30,40,50,60,70,80,90,100},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black,fill opacity=0.7,text opacity=1,font=\footnotesize}
]
\addplot [color=mycolor1, line width=1.5pt,mark repeat=10,mark phase=0,mark size=3pt,  mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	6.46818522961335\\
2	10.6529866530476\\
3	11.2999646665588\\
4	13.5983321967097\\
5	13.599889670609\\
6	13.6076762404806\\
7	13.6465909677309\\
8	13.840715644548\\
9	14.8005735860182\\
10	19.3674644536895\\
11	28.3980255324661\\
12	28.4003448682446\\
13	28.50347792962\\
14	28.5096518508237\\
15	28.52195375398\\
16	28.5579853754111\\
17	28.6296735362564\\
18	28.6725396952087\\
19	28.672540181868\\
20	28.6808823715693\\
21	28.7251282206477\\
22	28.8205457396939\\
23	28.8964597745435\\
24	28.9284299104385\\
25	28.9899707542829\\
26	29.0076080944789\\
27	29.0163928114336\\
28	29.0486204304314\\
29	29.1654771268501\\
30	29.2582808874168\\
31	29.2813744888498\\
32	29.2894724554568\\
33	29.3000556520068\\
34	29.3134963106515\\
35	29.3243856102011\\
36	29.3314418342645\\
37	29.3666169234225\\
38	29.5773398055438\\
39	29.855422914355\\
40	29.9658738845015\\
41	29.9713665144183\\
42	29.9713665144409\\
43	29.9745404315686\\
44	29.9779463252934\\
45	30.0080322680696\\
46	30.026436464626\\
47	30.0941235808999\\
48	30.2046785075637\\
49	30.4247394559706\\
50	30.5866835402896\\
51	31.362770601642\\
52	32.0363011373438\\
53	32.2178072382583\\
54	32.2737587693936\\
55	32.2953287841738\\
56	32.3158741128206\\
57	32.3294088034556\\
58	32.3548621108932\\
59	32.3967247944346\\
60	32.5411573329605\\
61	32.8052832749313\\
62	32.9698594089876\\
63	33.0582647351391\\
64	33.1030225768223\\
65	33.1175173631817\\
66	33.135125706688\\
67	33.1593318058326\\
68	33.1872517630155\\
69	33.2100235740939\\
70	33.2100366546943\\
71	33.2100366548254\\
72	33.2183727550359\\
73	33.2316539431284\\
74	33.2358624531172\\
75	33.2408411394001\\
76	33.2780212152046\\
77	33.3310210698923\\
78	33.3499865084011\\
79	33.3709592082646\\
80	33.4330727908597\\
81	33.6878219138114\\
82	33.9258951637029\\
83	34.5446934728695\\
84	34.9951978639418\\
85	35.1214505218819\\
86	35.1564439910469\\
87	35.1666492275992\\
88	35.1710121522374\\
89	35.1765078618749\\
90	35.1765078618749\\
91	35.1765078618749\\
92	35.1765078618749\\
93	35.1765078618749\\
94	35.1765078618749\\
95	35.1765078618749\\
96	35.1765078618749\\
97	35.1765078618749\\
98	35.1765078618749\\
99	35.1765078618749\\
100	35.1765078618749\\
};
\addlegendentry{$b_{\max}=2$ MHz}

\addplot [color=mycolor2, line width=1.5pt,mark repeat=10,mark phase=0,mark size=3pt,  mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	11.0744666378601\\
2	18.4175918330394\\
3	18.8875454893478\\
4	21.2021181345109\\
5	24.2754409199254\\
6	24.2771106956144\\
7	24.2854587214757\\
8	24.3271883973626\\
9	24.5355770040186\\
10	25.5711959027731\\
11	30.6077572329869\\
12	52.9323311804124\\
13	54.9401316104077\\
14	55.714612200679\\
15	55.7165557116315\\
16	55.7262516495068\\
17	55.7263786055717\\
18	55.8292747034716\\
19	55.8346847350302\\
20	55.8378054936836\\
21	55.8627613599066\\
22	55.935880104634\\
23	56.0985563066074\\
24	56.1693849333951\\
25	56.1732257118245\\
26	56.18130421184\\
27	56.21795661646\\
28	56.3388835909264\\
29	56.3411179309445\\
30	56.3478425533022\\
31	56.369849986621\\
32	56.4407994935516\\
33	56.6066421375986\\
34	56.7278158953853\\
35	56.7646110160186\\
36	56.7752528742183\\
37	56.7956274150754\\
38	56.8376264411356\\
39	56.984916778163\\
40	57.3797298635349\\
41	57.5139479994711\\
42	57.5737968471623\\
43	57.5983259296659\\
44	57.6100742254453\\
45	57.6270737186454\\
46	57.6493504819897\\
47	57.6698445915672\\
48	57.7322340139975\\
49	57.7991300631323\\
50	58.0381859221502\\
51	58.5303983138576\\
52	59.1097962925795\\
53	59.9076963928193\\
54	60.1718483927348\\
55	60.2417838027514\\
56	60.2615159290027\\
57	60.2714996875266\\
58	60.3320747376164\\
59	60.4406020894537\\
60	60.7180880016483\\
61	61.198984336711\\
62	61.4046080922149\\
63	61.4612452621944\\
64	61.4657627048126\\
65	61.4819380455964\\
66	61.5170729523154\\
67	61.5287721177815\\
68	61.6301891742858\\
69	61.8875135086596\\
70	62.0032176714999\\
71	62.1722992261122\\
72	62.260885857866\\
73	62.2904852542967\\
74	62.3265096002094\\
75	62.3521765887179\\
76	62.4593623334699\\
77	62.7236941178839\\
78	62.7901487201907\\
79	62.8096277022416\\
80	62.8218050004115\\
81	62.8895612776618\\
82	63.043943426041\\
83	63.0847134888073\\
84	63.1035545195395\\
85	63.111730186115\\
86	63.1247352520814\\
87	63.1435516330032\\
88	63.183024284974\\
89	63.4210045449203\\
90	64.1880704113178\\
91	64.9598187800356\\
92	65.2966897022258\\
93	65.3518166278018\\
94	65.3518166278018\\
95	65.3518166278018\\
96	65.3518166278018\\
97	65.3518166278018\\
98	65.3518166278018\\
99	65.3518166278018\\
100	65.3518166278018\\
};
\addlegendentry{$b_{\max}=4$ MHz}

\addplot [color=mycolor3,  line width=1.5pt,mark repeat=10,mark phase=0,mark size=3pt,  mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	15.1518713032491\\
2	25.3081493745961\\
3	25.6972452060527\\
4	27.6243588889373\\
5	34.0753822180367\\
6	34.0771070447292\\
7	34.0857302018789\\
8	34.1288384229166\\
9	34.3441913202788\\
10	35.4163435041541\\
11	40.6714808702474\\
12	64.9177001389212\\
13	77.8883178000635\\
14	81.4556533577784\\
15	82.8234170963414\\
16	82.8253106109006\\
17	82.8350140189244\\
18	82.8826468228122\\
19	82.9146760366627\\
20	82.9770424691859\\
21	82.9997176952317\\
22	83.0795118894783\\
23	83.1132533056038\\
24	83.1173943701805\\
25	83.1762038159178\\
26	83.3214899445932\\
27	83.3801934300369\\
28	83.4080531263977\\
29	83.4237237318764\\
30	83.4328712579963\\
31	83.4874238391344\\
32	83.7037994204284\\
33	83.7776173233655\\
34	83.8141288150123\\
35	83.8846952360921\\
36	83.904468226491\\
37	83.9063957496545\\
38	83.9157783577568\\
39	83.9265097749187\\
40	83.9275646519142\\
41	83.9489918687762\\
42	84.0049806152536\\
43	84.083668905549\\
44	84.3336431072573\\
45	84.6947897220493\\
46	84.8264794091234\\
47	84.8695489553074\\
48	84.8824104273895\\
49	84.887538213811\\
50	84.8989608623714\\
51	84.9121534942893\\
52	85.3388127905598\\
53	85.9111201733437\\
54	86.317647139948\\
55	86.9650528037876\\
56	87.2837245425751\\
57	87.9580744668618\\
58	88.3093687753009\\
59	88.309375609353\\
60	88.3256700053473\\
61	88.3733414580712\\
62	88.4003689461082\\
63	88.4295876801998\\
64	88.4561808454671\\
65	88.5589043146792\\
66	88.9995493179999\\
67	89.7156532297329\\
68	89.9271843654864\\
69	89.9914304197297\\
70	90.0156169599671\\
71	90.0490166399382\\
72	90.0653477183308\\
73	90.0858268737298\\
74	90.1768594531622\\
75	90.5534664351671\\
76	90.6555098964169\\
77	90.6928983901489\\
78	90.717230427462\\
79	90.7252456205565\\
80	90.7292542563751\\
81	90.7381355116127\\
82	90.7486601799793\\
83	90.7504345089204\\
84	90.7526464493532\\
85	90.8495147221831\\
86	91.1221800742506\\
87	91.3113927977543\\
88	91.3778132657241\\
89	91.4496767676662\\
90	91.6064112841216\\
91	92.0171618135639\\
92	95.5666053595795\\
93	95.9657892700418\\
94	95.9657892700418\\
95	95.9657892700418\\
96	95.9657892700418\\
97	95.9657892700418\\
98	95.9657892700418\\
99	95.9657892700418\\
100	95.9657892700418\\
};
\addlegendentry{$b_{\max}=6$ MHz}

\addplot [color=mycolor4, line width=1.5pt,mark repeat=10,mark phase=0,mark size=3pt,  mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	18.9151486660196\\
2	31.6873118011428\\
3	32.0275578755414\\
4	33.7173093344227\\
5	41.9242753169692\\
6	43.3684594523268\\
7	43.3702783633358\\
8	43.3793727930375\\
9	43.4248385182623\\
10	43.6520070503962\\
11	44.7839133805619\\
12	50.3521355249853\\
13	76.4202211542601\\
14	109.805633824022\\
15	109.807422677106\\
16	109.81633809922\\
17	109.861724195273\\
18	109.893032792659\\
19	109.898731877171\\
20	109.923178045997\\
21	109.928973767081\\
22	109.973422808123\\
23	110.184755913896\\
24	110.210239163593\\
25	110.240884922118\\
26	110.312203299163\\
27	110.375248445649\\
28	110.396221983864\\
29	110.419283290416\\
30	110.465672829819\\
31	110.503111085202\\
32	110.742795496537\\
33	110.743724456897\\
34	110.838679012593\\
35	110.879813228676\\
36	110.891554138979\\
37	110.900141245615\\
38	110.908582063851\\
39	110.92729343496\\
40	110.950456718989\\
41	111.137293128193\\
42	111.553750875876\\
43	111.692292933269\\
44	111.747838285506\\
45	111.893509462094\\
46	111.962869186165\\
47	111.99377484115\\
48	112.002352608571\\
49	112.006177648862\\
50	112.022445551929\\
51	112.095420856753\\
52	112.44225450379\\
53	112.899165635828\\
54	113.440371515398\\
55	114.604778216853\\
56	116.374438617729\\
57	116.466245554387\\
58	116.466245716041\\
59	116.735600742344\\
60	116.971031080957\\
61	117.040565505208\\
62	117.135450698305\\
63	117.339414033635\\
64	117.426550550698\\
65	117.426551846702\\
66	117.587512753637\\
67	117.704611528142\\
68	117.734842450225\\
69	117.747108468216\\
70	117.758928428632\\
71	117.762633421914\\
72	117.767457553735\\
73	117.774431573042\\
74	117.883314035494\\
75	118.203183281514\\
76	119.462623655826\\
77	120.047877441796\\
78	120.162583171894\\
79	120.258343778172\\
80	120.359515066866\\
81	120.4545663166\\
82	120.493280056117\\
83	120.582376058321\\
84	120.582386878963\\
85	120.587145345306\\
86	120.634144220606\\
87	120.676860446483\\
88	120.751591795353\\
89	121.008071276685\\
90	121.276137963066\\
91	121.276137963066\\
92	121.276137963066\\
93	121.276137963066\\
94	121.276137963066\\
95	121.276137963066\\
96	121.276137963066\\
97	121.276137963066\\
98	121.276137963066\\
99	121.276137963066\\
100	121.276137963066\\
};
\addlegendentry{$b_{\max}=8$ MHz}

\addplot [color=mycolor5, line width=1.5pt,mark repeat=10,mark phase=0,mark size=3pt,  mark=+, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	22.4591394722618\\
2	37.7121654595019\\
3	38.0188213392263\\
4	39.544154600072\\
5	46.9973571057089\\
6	52.3085651418242\\
7	52.3103600662218\\
8	52.3193359892726\\
9	52.3642104958564\\
10	52.5884559395278\\
11	53.706547729117\\
12	59.2233744380268\\
13	85.3420750342157\\
14	122.523800797959\\
15	132.788158236834\\
16	136.708648736363\\
17	136.710491177991\\
18	136.719688256075\\
19	136.719688276251\\
20	136.769775637249\\
21	136.795429676231\\
22	136.811218001281\\
23	136.83161094386\\
24	136.97438436156\\
25	137.046213637286\\
26	137.082560809868\\
27	137.107866139283\\
28	137.260743493345\\
29	137.26448903878\\
30	137.264489591912\\
31	137.266728235388\\
32	137.278023995501\\
33	137.332604700054\\
34	137.395427810261\\
35	137.499622365866\\
36	137.6499174814\\
37	137.750475504571\\
38	137.758922637639\\
39	137.763820389167\\
40	137.780170635527\\
41	137.831015693342\\
42	137.97760823043\\
43	138.287694979925\\
44	138.713316665424\\
45	138.838264145744\\
46	138.883733350109\\
47	138.906730569644\\
48	138.919129903273\\
49	138.925893332566\\
50	138.931172436057\\
51	138.949781521356\\
52	138.978798176979\\
53	139.004956840398\\
54	139.159653359483\\
55	141.067928393282\\
56	143.821280122617\\
57	144.558999167455\\
58	144.797897204364\\
59	144.880074126587\\
60	145.090857227593\\
61	145.196715539015\\
62	145.303494800502\\
63	145.470082412179\\
64	145.692763433468\\
65	145.693897012463\\
66	145.694045320174\\
67	145.95538415564\\
68	146.207977661679\\
69	146.281745715116\\
70	146.300516135211\\
71	146.305704259674\\
72	146.309454851656\\
73	146.313924302647\\
74	146.320613112092\\
75	146.327344603441\\
76	146.345611435049\\
77	146.367159188091\\
78	146.480406336038\\
79	146.787944314745\\
80	147.093531908665\\
81	147.64659494134\\
82	148.893772584469\\
83	149.509024722633\\
84	149.650520477007\\
85	149.93929976431\\
86	150.075592094544\\
87	150.3631640061\\
88	150.576067240403\\
89	150.888319725685\\
90	151.972781970417\\
91	152.529230919365\\
92	152.529230919365\\
93	152.529230919365\\
94	152.529230919365\\
95	152.529230919365\\
96	152.529230919365\\
97	152.529230919365\\
98	152.529230919365\\
99	152.529230919365\\
100	152.529230919365\\
};
\addlegendentry{$b_{\max}=10$ MHz}

\end{axis}
\end{tikzpicture}%

==> fig/Section5/iter_Q_HDC.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}[scale=.67]

\begin{axis}[%
width=3.5in,
height=3in,
% at={(0.758in,0.481in)},
% scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Number of AO Iterations},
ymin=10,
ymax=85,
ylabel style={font=\color{white!15!black}},
ylabel={HDC performance},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xtick={10,20,30,40,50,60,70,80,90,100},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black,fill opacity=0.7,text opacity=1,font=\footnotesize}
]
\addplot [color=mycolor1,  line width=1.5pt,mark repeat=10,mark phase=0,mark size=3pt,  mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	18.7935902792856\\
2	21.3552315614933\\
3	23.8150387778939\\
4	26.3267187665757\\
5	29.1081432559195\\
6	31.6021519239451\\
7	32.7881032948138\\
8	32.967117529746\\
9	32.9713485046085\\
10	32.9897180046888\\
11	33.081302085005\\
12	33.532732282443\\
13	35.6389177078341\\
14	43.426915338162\\
15	50.7580711869539\\
16	59.0069038091512\\
17	63.7071021037782\\
18	63.7071528226088\\
19	63.7074061165584\\
20	63.7086721785663\\
21	63.7149922823328\\
22	63.7463395562145\\
23	63.8969926055295\\
24	64.5241484153598\\
25	66.082595971945\\
26	67.0393687557847\\
27	67.9417792655448\\
28	68.6195170332743\\
29	69.0908937665713\\
30	69.2918854998116\\
31	69.2345187151254\\
32	69.0671968788609\\
33	68.968482130687\\
34	68.9491116597047\\
35	68.9481027075379\\
36	68.9476862920519\\
37	68.9463001141921\\
38	68.9445036544923\\
39	68.9413455613176\\
40	68.9364418299143\\
41	68.9285286475713\\
42	68.9160895432657\\
43	68.8967471651276\\
44	68.8676357947508\\
45	68.8263152036915\\
46	68.7749660344908\\
47	68.7328684518441\\
48	68.7670181037555\\
49	69.0395365304358\\
50	69.8174221527112\\
51	71.3455898968698\\
52	72.9561936556766\\
53	73.0472001615383\\
54	73.0363368273974\\
55	73.0395573058187\\
56	73.0408980839744\\
57	73.0411918124906\\
58	73.0422635326668\\
59	73.0436154182914\\
60	73.0460420996569\\
61	73.0498265313071\\
62	73.0560496475277\\
63	73.0660914690385\\
64	73.0824371619663\\
65	73.1090133247121\\
66	73.152333543665\\
67	73.2228396134187\\
68	73.3364088667284\\
69	73.5121283965721\\
70	73.7523663501636\\
71	73.9853945728024\\
72	74.0379000069452\\
73	73.7643982807989\\
74	73.5982355423085\\
75	73.5881611056179\\
76	73.5843044063453\\
77	73.5843507234289\\
78	73.584386659283\\
79	73.5845125363702\\
80	73.5846765350132\\
81	73.5849674640087\\
82	73.5854250491309\\
83	73.5861806740478\\
84	73.5874110677995\\
85	73.5894410031112\\
86	73.5928171276963\\
87	73.598523691086\\
88	73.6083701873095\\
89	73.6258186642686\\
90	73.6575019039775\\
91	73.7150050579765\\
92	73.8111758247648\\
93	73.931332339804\\
94	73.931332339804\\
95	73.931332339804\\
96	73.931332339804\\
97	73.931332339804\\
98	73.931332339804\\
99	73.931332339804\\
100	73.931332339804\\
};
\addlegendentry{$b_{\max}=2$ MHz}

\addplot [color=mycolor2,  line width=1.5pt,mark repeat=10,mark phase=0,mark size=3pt,  mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	18.7935902792856\\
2	21.3552315614933\\
3	23.8150387778939\\
4	26.3267187665757\\
5	29.1081432559195\\
6	31.6021519239451\\
7	32.7881032948138\\
8	32.967117529746\\
9	32.9713485046085\\
10	32.9897180046888\\
11	33.081302085005\\
12	33.532732282443\\
13	35.6389177078341\\
14	43.426915338162\\
15	50.7580711869539\\
16	59.0069038100808\\
17	66.9742008948805\\
18	70.2762282692125\\
19	70.2762511400696\\
20	70.276365145649\\
21	70.2769350588894\\
22	70.2797817494469\\
23	70.2939436175112\\
24	70.3630086173315\\
25	70.6697799171966\\
26	71.6252129443804\\
27	72.5099270400647\\
28	73.2263455967245\\
29	73.8189826560904\\
30	74.2464317181511\\
31	74.4551640013743\\
32	74.3947135554773\\
33	74.1185126434703\\
34	73.8148948740829\\
35	73.6605132780206\\
36	73.6301747601994\\
37	73.6285202295585\\
38	73.628279079741\\
39	73.6277031280007\\
40	73.6261629460851\\
41	73.6212817036435\\
42	73.605466620605\\
43	73.5917141370451\\
44	73.5631549775\\
45	73.522766494716\\
46	73.4595780757583\\
47	73.3714598922895\\
48	73.2637170966961\\
49	73.1846910035095\\
50	73.27641860539\\
51	73.7979168401138\\
52	75.0279567545883\\
53	76.6598233467596\\
54	76.9420354997525\\
55	76.8670554678034\\
56	76.8740832866177\\
57	76.8765251649892\\
58	76.8763974674122\\
59	76.8762732583593\\
60	76.8760121223859\\
61	76.8756225192864\\
62	76.8749706298023\\
63	76.8739301663094\\
64	76.8722396387689\\
65	76.8695125103602\\
66	76.865105460269\\
67	76.8580019561466\\
68	76.84657323206\\
69	76.8282724238897\\
70	76.799223122711\\
71	76.7540262811902\\
72	76.6873029545942\\
73	76.6041795024021\\
74	76.5559420551428\\
75	77.3479473237531\\
76	77.3479473237531\\
77	77.3479473237531\\
78	77.3479473237531\\
79	77.3479473237531\\
80	77.3479473237531\\
81	77.3479473237531\\
82	77.3479473237531\\
83	77.3479473237531\\
84	77.3479473237531\\
85	77.3479473237531\\
86	77.3479473237531\\
87	77.3479473237531\\
88	77.3479473237531\\
89	77.3479473237531\\
90	77.3479473237531\\
91	77.3479473237531\\
92	77.3479473237531\\
93	77.3479473237531\\
94	77.3479473237531\\
95	77.3479473237531\\
96	77.3479473237531\\
97	77.3479473237531\\
98	77.3479473237531\\
99	77.3479473237531\\
100	77.3479473237531\\
};
\addlegendentry{$b_{\max}=4$ MHz}

\addplot [color=mycolor3,  line width=1.5pt,mark repeat=10,mark phase=0,mark size=3pt,  mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	18.7935902792856\\
2	21.3552315614933\\
3	23.8150387778939\\
4	26.3267187665757\\
5	29.1081432559195\\
6	31.6021519239451\\
7	32.7881032948138\\
8	32.967117529746\\
9	32.9713485046085\\
10	32.9897180046888\\
11	33.081302085005\\
12	33.532732282443\\
13	35.6389177078341\\
14	43.426915338162\\
15	50.7580711869539\\
16	59.0069038100808\\
17	66.9742008927062\\
18	73.0274446951342\\
19	73.0274601208932\\
20	73.0275379225124\\
21	73.0279268676022\\
22	73.0298700102563\\
23	73.0395462944786\\
24	73.0869623272505\\
25	73.3022382010913\\
26	74.0250940744406\\
27	74.8619690710129\\
28	75.4929926701011\\
29	76.0393916663741\\
30	76.4397864805558\\
31	76.6510894760545\\
32	76.6112710657256\\
33	76.3384900658033\\
34	75.9742114618974\\
35	75.7203185349751\\
36	75.6400953528515\\
37	75.6315562113051\\
38	75.6313301497006\\
39	75.6306328988351\\
40	75.6280964399133\\
41	75.6255549139548\\
42	75.620496323995\\
43	75.6129460530356\\
44	75.600470332027\\
45	75.5807952793075\\
46	75.5495854022909\\
47	75.5012563383639\\
48	75.428768736936\\
49	75.3276429520163\\
50	75.2089722609752\\
51	75.1346923685358\\
52	75.2703426460741\\
53	75.8779781670109\\
54	77.1866211636019\\
55	78.5152624093291\\
56	78.4242960117235\\
57	78.4498731987366\\
58	78.4524938545989\\
59	78.4528834196193\\
60	78.4527827757045\\
61	78.4525225198421\\
62	78.4521769392353\\
63	78.4515683710652\\
64	78.4506134188132\\
65	78.4490510237664\\
66	78.4465356901503\\
67	78.4424644252113\\
68	78.4358907278716\\
69	78.4252869339752\\
70	78.4082253480645\\
71	78.3809038155627\\
72	78.3376053412953\\
73	78.2706711625994\\
74	78.1740111486913\\
75	78.0620649145477\\
76	78.0183084704593\\
77	78.1694838856775\\
78	78.6420432343075\\
79	79.0688863123656\\
80	78.9789131703309\\
81	78.9941635889729\\
82	78.9955858737754\\
83	78.9949709295869\\
84	78.994840645895\\
85	78.9947485864742\\
86	78.994539421924\\
87	78.994238949031\\
88	78.9937280964394\\
89	78.9929169014018\\
90	78.9804820995636\\
91	78.9804820995636\\
92	78.9804820995636\\
93	78.9804820995636\\
94	78.9804820995636\\
95	78.9804820995636\\
96	78.9804820995636\\
97	78.9804820995636\\
98	78.9804820995636\\
99	78.9804820995636\\
100	78.9804820995636\\
};
\addlegendentry{$b_{\max}=6$ MHz}

\addplot [color=mycolor4,  line width=1.5pt,mark repeat=10,mark phase=0,mark size=3pt,  mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	18.7935902792856\\
2	21.3552315614933\\
3	23.8150387778939\\
4	26.3267187665757\\
5	29.1081432559195\\
6	31.6021519239451\\
7	32.7881032948138\\
8	32.967117529746\\
9	32.9713485046085\\
10	32.9897180046888\\
11	33.081302085005\\
12	33.532732282443\\
13	35.6389177078341\\
14	43.426915338162\\
15	50.7580711869539\\
16	59.0069038100808\\
17	66.9742008941833\\
18	74.4451285770853\\
19	74.5518588074178\\
20	74.5518714900443\\
21	74.5519349146349\\
22	74.5522519912879\\
23	74.5538362104947\\
24	74.5617282910307\\
25	74.6004769438497\\
26	74.7780025643989\\
27	75.3939051991906\\
28	76.1914495912923\\
29	76.7743576815593\\
30	77.2906491564837\\
31	77.6723136350119\\
32	77.8814035496057\\
33	77.8538578919728\\
34	77.5949811316624\\
35	77.2180780769506\\
36	76.9143042811145\\
37	76.7931590391517\\
38	76.7751470814037\\
39	76.7744687493167\\
40	76.7741426295408\\
41	76.7731515822087\\
42	76.7718369349362\\
43	76.7695344974416\\
44	76.7659294023802\\
45	76.7600471536932\\
46	76.750635692403\\
47	76.735537592061\\
48	76.7115514544652\\
49	76.6738782893667\\
50	76.6160782280159\\
51	76.531315260773\\
52	76.4187702471506\\
53	76.3040777871746\\
54	76.2841865363126\\
55	76.5643516897311\\
56	77.4025293776022\\
57	78.8419281024539\\
58	79.4678364572521\\
59	79.3008575541497\\
60	79.3272453818481\\
61	79.3294790827242\\
62	79.3296644413022\\
63	79.329620084005\\
64	79.3295670007501\\
65	79.3294306917416\\
66	79.3292367568609\\
67	79.328905607646\\
68	79.3283807202027\\
69	79.3275275512043\\
70	79.3261570768207\\
71	79.3239551480337\\
72	79.3204366738221\\
73	79.3148585213475\\
74	79.3061296465037\\
75	79.2927766666527\\
76	79.273139828472\\
77	79.2463079963654\\
78	79.2152879557758\\
79	79.198727914416\\
80	79.2523782546433\\
81	79.4415258087403\\
82	79.7632428760282\\
83	79.8815878395045\\
84	79.8618021337444\\
85	79.8607449946989\\
86	79.8607486916981\\
87	79.8607647302154\\
88	79.8608201956265\\
89	79.8608903142555\\
90	79.8610161981304\\
91	79.86121276827\\
92	79.8615368766646\\
93	79.8620596442045\\
94	79.8620596442045\\
95	79.8620596442045\\
96	79.8620596442045\\
97	79.8620596442045\\
98	79.8620596442045\\
99	79.8620596442045\\
100	79.8620596442045\\
};
\addlegendentry{$b_{\max}=8$ MHz}

\addplot [color=mycolor5, line width=2pt,  line width=1.5pt,mark repeat=10,mark phase=0,mark size=3pt,  mark=+, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	18.7935902792856\\
2	21.3552315614933\\
3	23.8150387778939\\
4	26.3267187665757\\
5	29.1081432559195\\
6	31.6021519239451\\
7	32.7881032948138\\
8	32.967117529746\\
9	32.9713485046085\\
10	32.9897180046888\\
11	33.081302085005\\
12	33.532732282443\\
13	35.6389177078341\\
14	43.426915338162\\
15	50.7580711869539\\
16	59.0069038100808\\
17	66.9742008970472\\
18	74.445128195163\\
19	75.5235427012047\\
20	75.5235533904418\\
21	75.5236065860419\\
22	75.5238725291939\\
23	75.5252013678215\\
24	75.5318236931412\\
25	75.5643979038347\\
26	75.7149176249888\\
27	76.2536709832369\\
28	77.0325489138852\\
29	77.5849689855156\\
30	78.0843721065513\\
31	78.4566297024061\\
32	78.6689412780743\\
33	78.6563875755742\\
34	78.4162437171918\\
35	78.0419496761217\\
36	77.708882569907\\
37	77.5528855178831\\
38	77.5235891488221\\
39	77.5220663912434\\
40	77.5219353896177\\
41	77.5217242219013\\
42	77.5213927620701\\
43	77.5208762060939\\
44	77.5201152899007\\
45	77.5192343333624\\
46	77.5195338952013\\
47	77.5286017858553\\
48	77.5852939421824\\
49	77.864911333498\\
50	78.8478901603675\\
51	79.5749847563003\\
52	79.8546099231612\\
53	79.8934644707315\\
54	79.8926978955506\\
55	79.892822041835\\
56	79.8930413918705\\
57	79.893387091217\\
58	79.8939506402411\\
59	79.8948598478257\\
60	79.896334110043\\
61	79.8987181522359\\
62	79.9025808081796\\
63	79.9088355242107\\
64	79.9189775756512\\
65	79.9354290411769\\
66	79.9621386090509\\
67	80.0055081519285\\
68	80.0756824075225\\
69	80.1876208890983\\
70	80.3571720915578\\
71	80.5685360962594\\
72	80.6889753525289\\
73	80.6390225349457\\
74	80.5173463579518\\
75	80.4327991925168\\
76	80.4102897143847\\
77	80.4113635584621\\
78	80.4117544702955\\
79	80.4117692909049\\
80	80.4118162200322\\
81	80.4118845097183\\
82	80.412021771305\\
83	80.4122700882252\\
84	80.4127635041393\\
85	80.4137955642563\\
86	80.416302278312\\
87	80.5957406907041\\
88	80.5957406907041\\
89	80.5957406907041\\
90	80.5957406907041\\
91	80.5957406907041\\
92	80.5957406907041\\
93	80.5957406907041\\
94	80.5957406907041\\
95	80.5957406907041\\
96	80.5957406907041\\
97	80.5957406907041\\
98	80.5957406907041\\
99	80.5957406907041\\
100	80.5957406907041\\
};
\addlegendentry{$b_{\max}=10$ MHz}

\end{axis}
\end{tikzpicture}%
